Transport properties of fully screened Kondo models

We study the non-equilibrium transport properties of fully (exactly) screened Kondo quantum dots subject to a finite bias voltage or a finite temperature. Firstly, we calculate the Fermi-liquid coefficients of the conductance for models with arbitrary spin, i.e. its leading behaviour for small bias voltages or temperatures. Secondly, we determine the low-temperature behaviour of the static susceptibility from the exactly known Bethe Ansatz results for the magnetisation. Thirdly, we study the crossover from strong to weak coupling in the spin-1/2 and the spin-1 models coupled to one or two screening channels respectively. Using a real-time renormalisation group method we calculate the static and dynamical spin-spin correlation functions for the spin-1/2 model as well as the linear and differential conductance and the static susceptibility for the spin-1 model. We define various Kondo scales and discuss their relations. We assess the validity of the renormalisation-group treatment by comparing with known results for the temperature dependence of the linear conductance and static susceptibility as well as the Fermi-liquid behaviour at low energies.

==> diagrams/E-Flow/correlation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=derivative-contraction] at (\SECONDBUBBLE + \DISTANCETOB, \UPPERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (7.center) to (2);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=propagator] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/E-Flow/correlation-311.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-zero-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-zero-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (\SECONDBUBBLE + \SECONDBUBBLE / 2.0 + \DISTANCETOB + \DISTANCETOVERTEX / 2.0, \UPPERLINE) {};
		\node [style=difference-contraction] at (2*\SECONDBUBBLE + 2*\DISTANCETOB + \DISTANCETOVERTEX / 2.0, \UPPERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/E-Flow/correlation-312.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-zero-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-zero-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (\SECONDBUBBLE + \DISTANCETOB, \LOWERLINE) {};
		\node [style=difference-contraction] at (2*\SECONDBUBBLE + 2*\DISTANCETOB + \DISTANCETOVERTEX / 2.0, \UPPERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/E-Flow/correlation-313.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-zero-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-zero-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (2*\SECONDBUBBLE + 2*\DISTANCETOB + \DISTANCETOVERTEX / 2.0, \LOWERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/E-Flow/correlation-321.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (2) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (3) at (\SECONDBUBBLE + \DISTANCETOVERTEX, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \DISTANCETOVERTEX, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-zero-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-zero-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (\SECONDBUBBLE + \SECONDBUBBLE / 2.0 + \DISTANCETOB + \DISTANCETOVERTEX / 2.0, \UPPERLINE) {};
		\node [style=difference-contraction] at (\SECONDBUBBLE + \DISTANCETOVERTEX / 2.0, \UPPERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/E-Flow/correlation-322.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (2) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (3) at (\SECONDBUBBLE + \DISTANCETOVERTEX, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \DISTANCETOVERTEX, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-zero-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-zero-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (2*\SECONDBUBBLE + \DISTANCETOVERTEX + \DISTANCETOB, \LOWERLINE) {};
		\node [style=difference-contraction] at (\SECONDBUBBLE + \DISTANCETOVERTEX / 2.0, \UPPERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/E-Flow/correlation-323.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (2) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, 0) {};
		\node [style=effective-zero-vertex] (3) at (\SECONDBUBBLE + \DISTANCETOVERTEX, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \DISTANCETOVERTEX, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-zero-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-zero-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (\SECONDBUBBLE + \DISTANCETOVERTEX / 2.0, \LOWERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/B-vertex-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=none] (2) at (0, \UPPERLINE) {};
		\node [style=none] (3) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (4) at (\SECONDBUBBLE + \OUTGOING, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \OUTGOING, \LOWERLINE) {};
		\node [style=B-vertex] at (0.25, 0) {$B_\pm$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=outgoing-contraction] (0) to (2.center) to (4.center);
		\draw[style=outgoing-contraction] (1) to (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/B-vertex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%dots
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		
		\node [style=effective-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};

		%labels
		\node [below] at (0, 0) {\FONTSIZE 1};
		\node [below] at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {\FONTSIZE 2};

		%connection points
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (8) at (2*\SECONDBUBBLE + 2*\DISTANCETOB + \OUTGOING, \LOWERLINE) {};
		\node [style=none] (9) at (2*\SECONDBUBBLE + 2*\DISTANCETOB + \OUTGOING, \UPPERLINE) {};
		
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=propagator] (0) to (3);
		\draw[style=outgoing-contraction] (0) to (4.center) to (9.center);
		\draw[style=closed-contraction] (1) to (5.center) to (6.center) to (2);
		\draw[style=outgoing-contraction] (3) to (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/correlation-1-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (2) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (3) at (\SECONDBUBBLE + \DISTANCETOVERTEX, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \DISTANCETOVERTEX, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE / 2.0, 0) {$B_\pm$};
		\node [style=derivative-propagator] at (\SECONDBUBBLE + \DISTANCETOVERTEX / 2.0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (7.center) to (2);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=propagator] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/correlation-1-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=none] (2) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, 0) {};
		\node [style=none] (3) at (\SECONDBUBBLE + \DISTANCETOVERTEX, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \DISTANCETOVERTEX, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE / 2.0, 0) {$B_\pm$};
		\node [style=derivative-propagator] at (\SECONDBUBBLE + \DISTANCETOVERTEX / 2.0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (7.center) to (2);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=propagator] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/correlation-2-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS + \SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB + \DERIVATIVEBONUS, 0) {$B_\pm$};
		\node [style=derivative-propagator] at (\SECONDBUBBLE + \DISTANCETOB / 2.0 + \DERIVATIVEBONUS / 4.0 , 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (7.center) to (2);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=propagator] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/correlation-2-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS + \SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \DERIVATIVEBONUS + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=derivative-propagator] at (\SECONDBUBBLE + \DISTANCETOB + \DERIVATIVEBONUS * 3.0 / 4.0 + \DISTANCETOB / 2.0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (7.center) to (2);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=propagator] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/correlation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (2) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (3) at (\SECONDBUBBLE + \DISTANCETOVERTEX, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \DISTANCETOVERTEX, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=derivative-contraction, scale=1.0] at (\SECONDBUBBLE + \DISTANCETOVERTEX / 2.0, \UPPERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (7.center) to (2);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=propagator] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/correlation-3-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (2) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (3) at (\SECONDBUBBLE + \DISTANCETOVERTEX, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + \DISTANCETOVERTEX, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (\SECONDBUBBLE + \DISTANCETOVERTEX / 2.0, \LOWERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/derivation/correlation-3-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (2) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=effective-vertex] (3) at (\SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=none] (4) at (0, \UPPERLINE) {};
		\node [style=none] (5) at (\SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (6) at (\SECONDBUBBLE, \LOWERLINE) {};
		\node [style=none] (7) at (\SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \LOWERLINE) {};
		\node [style=B-vertex] at (\SECONDBUBBLE + \DISTANCETOB, 0) {$B_\pm$};
		\node [style=effective-vertex] (8) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, 0) {};
		\node [style=effective-vertex] (9) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, 0) {};
		\node [style=none] (10) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB, \LOWERLINE) {};
		\node [style=none] (11) at (\SECONDBUBBLE + \DISTANCETOVERTEX + \SECONDBUBBLE + 2*\DISTANCETOB + \SECONDBUBBLE, \UPPERLINE) {};
		\node [style=derivative-contraction] at (2*\SECONDBUBBLE + 2*\DISTANCETOB + \DISTANCETOVERTEX / 2.0, \LOWERLINE) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (4.center) to (11.center) to (9);
		\draw [style=closed-contraction] (1) to (6.center) to (5.center) to (3);
		\draw [style=closed-contraction] (2) to (7.center) to (10.center) to (8);
		\draw [style=propagator] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/B-vertex.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=B-vertex] at (0.25, 0) {$B_\pm$};
		\node [style=none] (2) at (-1,0) {};
		\node [style=none] (3) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagator] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/bare-vertex.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bare-vertex] (0) at (0, 0) {};
		\node [style=bare-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (\SECONDBUBBLE + 1.0, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (\SECONDBUBBLE, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagator] (2) to (3);
		\draw [style=propagator] (0) to (4);
		\draw [style=propagator] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/contraction-closed.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1,0) {};
		\node [style=none] (1) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/contraction-outgoing.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1,0.0) {};
		\node [style=none] (1) at (1.5,0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing-contraction] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/derivative-contraction.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=derivative-contraction] at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/derivative-propagator.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1,0) {};
		\node [style=none] (1) at (1.5,0) {};
		\node [style=derivative-propagator] at (0.25,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagator] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/difference-contraction.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=difference-contraction] at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=closed-contraction] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/effective-vertex.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-vertex] (0) at (0, 0) {};
		\node [style=effective-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (\SECONDBUBBLE + 1.0, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (\SECONDBUBBLE, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagator] (2) to (3);
		\draw [style=propagator] (0) to (4);
		\draw [style=propagator] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/effective-zero-vertex.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effective-zero-vertex] (0) at (0, 0) {};
		\node [style=effective-zero-vertex] (1) at (\SECONDBUBBLE, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (\SECONDBUBBLE + 1.0, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (\SECONDBUBBLE, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagator] (2) to (3);
		\draw [style=propagator] (0) to (4);
		\draw [style=propagator] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/description/propagator.tikz <==
\begin{tikzpicture}[baseline=-3]
	\begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (-1,0) {};
	\node [style=none] (1) at (1.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=propagator] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
